Duality and mapping tori in Heegaard Floer homology

We show that the graph TQFT for Heegaard Floer homology satisfies a strong version of Atiyah's duality axiom for a TQFT. As an application, we compute some Heegaard Floer mixed invariants of 4-dimensional mapping tori in terms of Lefschetz numbers on $HF^+$.

==> fig10.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{307.54855475bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34619334)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig10.pdf}}%
    \put(0.04507321,0.24757978){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Sigma$}}}%
    \put(0.95436515,0.2049289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma\,\#_{\ws}\bar{\Sigma}$}}}%
    \put(0.87608962,0.14700461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_\Sigma$}}}%
    \put(0.83363739,0.25617907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y\setminus U_{\Sigma}$}}}%
    \put(0.40344372,0.1035557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_{\ve{\alpha}}$}}}%
    \put(0.34202617,0.2294302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_{\ve{\beta}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig10.pdf}}%
    \put(0.86424789,0.08578182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y\setminus U_\Sigma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig10.pdf}}%
    \put(0.25928713,0.00575128){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\cH=(\Sigma,\as,\bs,\ws)$}}}%
    \put(0.75330825,0.00575128){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$D_{\as}(\cH)=(\Sigma\,\#_{\ws} \bar{\Sigma},\as\cup\bar{\bs},\Ds,\ws)$}}}%
    \put(0.48007781,-3.48090856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.32397653\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig10.pdf}}%
    \put(0.23719976,0.20253924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.77665002,0.15468112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig10.pdf}}%
  \end{picture}%
\endgroup%


==> fig26.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig26.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{304.35203537bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37015558)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig26.pdf}}%
    \put(0.11651952,0.25160416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig26.pdf}}%
    \put(0.03253126,0.19741931){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$A_{\gamma}=$}}}%
    \put(0.61467603,0.19667328){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$U=$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig26.pdf}}%
    \put(0.2150329,0.00309957){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(Y\times[0,1], \Gamma_\gamma)$}}}%
    \put(0.79659659,0.00309957){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(Y\times[0,1], \Gamma_U)$}}}%
  \end{picture}%
\endgroup%


==> fig28.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig28.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{377.97326614bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2680304)%
    \put(0.29318405,0.14689073){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\simeq$}}}%
    \put(0.63831564,0.14984827){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
    \put(0.88130726,0.00409265){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$U\cdot \id$}}}%
    \put(0.47409047,0.005871){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_{\gamma_2}A_{\gamma_1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig28.pdf}}%
    \put(0.11641082,0.19017953){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\gamma_1$}}}%
    \put(0.05566863,0.16502676){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\gamma_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig28.pdf}}%
    \put(0.46826626,0.19017953){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\gamma_1$}}}%
    \put(0.41135285,0.16502677){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\gamma_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig28.pdf}}%
    \put(0.71293441,0.1498483){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$U$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig28.pdf}}%
    \put(0.73636738,0.14990549){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\cdot$}}}%
  \end{picture}%
\endgroup%


==> fig29.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig29.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{324.93530518bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30313741)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig29.pdf}}%
    \put(0.4547193,0.14954793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_{w}^+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig29.pdf}}%
    \put(0.03736494,0.14954793){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$S_{w}^-$}}}%
    \put(0.62508387,0.14954792){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Phi_w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig29.pdf}}%
    \put(0.27617438,0.01884989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.86205075,0.01589956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.86205075,0.27968843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
  \end{picture}%
\endgroup%


==> fig31.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig31.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{339.54676585bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35475778)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig31.pdf}}%
    \put(0.12713631,0.00582119){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(\Sigma,\as,\bs,\ws)$}}}%
    \put(0.39765194,0.00660014){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(\Sigma_0,\xis,\zetas,\ws_0)$}}}%
    \put(0.85000131,0.00660009){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(\Sigma\#_{f} \Sigma_0,\as\cup \xis,\bs\cup \zetas,\ws)$}}}%
    \put(0.07507694,0.1615907){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\ps$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig31.pdf}}%
    \put(0.18446949,0.15614003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ws_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig31.pdf}}%
    \put(0.19699555,0.28471125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.19699555,0.08175707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
  \end{picture}%
\endgroup%


==> fig33.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig33.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{260.96554779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46493896)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig33.pdf}}%
    \put(0.23592487,0.0089601){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_{1}^{\bar{\bs},\bar{\bs}}$}}}%
    \put(0.81558195,0.0089601){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_{S_n}\circ \cdots \circ F_{S_1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig33.pdf}}%
  \end{picture}%
\endgroup%


==> fig34.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig34.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{280.2351256bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36695037)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig34.pdf}}%
    \put(0.92299035,0.18536413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_i'$}}}%
    \put(0.51407671,0.16899092){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$b_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig34.pdf}}%
    \put(0.0684783,0.17580577){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\bs$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig34.pdf}}%
  \end{picture}%
\endgroup%


==> fig36.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig36.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{326.02100629bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19338376)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig36.pdf}}%
    \put(0.11354971,0.10401643){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\psi(w)$}}}%
    \put(0.31448891,0.10401644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig36.pdf}}%
    \put(0.68726876,0.10401643){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\psi(w)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig36.pdf}}%
    \put(0.03107885,0.04625506){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Sigma_1$}}}%
    \put(0.39439895,0.0462553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_2$}}}%
    \put(0.60560346,0.04625506){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Sigma_1$}}}%
    \put(0.96892377,0.04625541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig36.pdf}}%
    \put(0.88465237,0.09941559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2'$}}}%
    \put(0.18310347,0.04946962){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{$\zeta$}}}%
    \put(0.22523885,0.05738366){\color[rgb]{0,0,0.96078431}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.82567419,0.12401221){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{$\tau$}}}%
    \put(0.93843786,0.13157494){\color[rgb]{0,0,0.96078431}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig36.pdf}}%
    \put(0.23770841,0.1103035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda$}}}%
    \put(0.74163657,0.10218711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda$}}}%
  \end{picture}%
\endgroup%


==> fig37.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig37.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{204.1029747bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55085887)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig37.pdf}}%
    \put(0.24420112,0.00462198){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Y_1$}}}%
    \put(0.79539347,0.00462198){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Y_2$}}}%
    \put(0.24466432,0.1037665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0.79390941,0.1037665){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$w_2$}}}%
    \put(0.85008071,0.48145478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_1\#Y_2$}}}%
    \put(0.53920726,0.50844084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig37.pdf}}%
  \end{picture}%
\endgroup%


==> fig38.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig38.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{424.33326699bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29916233)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig38.pdf}}%
    \put(0.11562166,0.03482097){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Y_1$}}}%
    \put(0.38074346,0.03482097){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Y_2$}}}%
    \put(0.11584433,0.08608007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0.39895672,0.08608007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
    \put(0.3893731,0.26417606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_1\#Y_2$}}}%
    \put(0.26069088,0.27824847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig38.pdf}}%
    \put(0.63646242,0.29200036){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Y_1$}}}%
    \put(0.90158432,0.29200036){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Y_2$}}}%
    \put(0.63668514,0.25134609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0.91979758,0.25134609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
    \put(0.91374912,0.07325056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_1\#Y_2$}}}%
    \put(0.78153173,0.0512706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig38.pdf}}%
    \put(0.24915821,0.00138545){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(W,\Gamma)$}}}%
    \put(0.77018392,0.00138545){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(W',\Gamma')$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig38.pdf}}%
  \end{picture}%
\endgroup%


==> fig39.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig39.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{303.13996753bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20194406)%
    \put(0.24899368,0.08822205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge$+$}}}%
    \put(0.56739852,0.08822205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge$\simeq$}}}%
    \put(0.70438898,0.09493082){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$U\cdot$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig39.pdf}}%
    \put(0.47428491,0.11788212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.4290828,0.16569556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.35226661,0.13690505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.46372097,0.05521189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig39.pdf}}%
    \put(0.17018887,0.09634214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.10936841,0.15474572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.04832578,0.13690505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.14861386,0.05708639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig39.pdf}}%
    \put(0.76386064,0.13690505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.85770807,0.0634233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{n}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig39.pdf}}%
    \put(0.09172818,0.07314634){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$v_0$}}}%
    \put(0.40344005,0.07314634){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$v_0$}}}%
    \put(0.80813296,0.07314634){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$v_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig39.pdf}}%
  \end{picture}%
\endgroup%


==> fig40.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig40.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{194.41829605bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86599224)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig40.pdf}}%
    \put(0.89708245,0.1220653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$-Y_{\a,\b}$\end{tabular}}}}%
    \put(0.06962074,0.11355686){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$-Y_{\b,\g}$\end{tabular}}}}%
    \put(0.53358191,0.82015764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$Y_{\a,\g}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig40.pdf}}%
    \put(0.70743765,0.45449942){\color[rgb]{0,0,0}\rotatebox{-60.25838057}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$U_{\a}\times e_{\a}$\end{tabular}}}}}%
    \put(0.4714686,0.07619462){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$U_{\b}\times e_{\b}$\end{tabular}}}}%
    \put(0.25392457,0.45594355){\color[rgb]{0,0,0}\rotatebox{60.5905875}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$U_{\g}\times e_{\g}$\end{tabular}}}}}%
    \put(0.32105202,0.21172572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Sigma\times \Delta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig40.pdf}}%
    \put(0.51370978,0.40726463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_0$\end{tabular}}}}%
    \put(0.39878617,0.29497931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_{\a,\b,\g}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig40.pdf}}%
  \end{picture}%
\endgroup%


==> fig42.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig42.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{128.65537173bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76561162)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig42.pdf}}%
    \put(0.1313843,0.37145634){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Phi_w=$}}}%
    \put(0.62114969,0.02849735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.62114969,0.69472927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
  \end{picture}%
\endgroup%


==> fig44.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig44.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{350.17313582bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28281935)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig44.pdf}}%
    \put(0.2891281,0.0119998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.2891281,0.25677682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig44.pdf}}%
    \put(0.73843351,0.01926659){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$w$}}}%
    \put(0.73843351,0.25103971){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig44.pdf}}%
    \put(0.50622004,0.11831378){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig44.pdf}}%
    \put(0.08745841,0.13352452){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$F_{Y\times[0,1],\Gamma_w,\frs}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig44.pdf}}%
    \put(0.93609336,0.04854742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_{w'}^+$}}}%
    \put(0.93623119,0.12993561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_{Y\times [0,1],\Gamma_{\lambda}^X,\frs}$}}}%
    \put(0.9360972,0.2156076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_{w'}^-$}}}%
    \put(0.84199349,0.07474642){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$w'$}}}%
    \put(0.84199349,0.18616349){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$w'$}}}%
    \put(0.73843351,0.18678578){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$w$}}}%
    \put(0.73843351,0.07969585){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$w$}}}%
  \end{picture}%
\endgroup%


==> fig48.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig48.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{282.26450788bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40887833)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig48.pdf}}%
    \put(0.23379182,0.08920595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0.23379182,0.37690426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0.11766658,0.37690426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig48.pdf}}%
    \put(0.82404367,0.37690426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0.82404367,0.08216917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0.70791842,0.08216917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig48.pdf}}%
    \put(0.1877708,0.00285083){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(Y\times [0,1], \GY_\lambda)$\end{tabular}}}}%
    \put(0.77802272,0.00285083){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(Y\times [0,1], \GYup_\lambda)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig49.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig49.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{409.01028617bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30317123)%
    \put(0.31922694,0.13185735){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\simeq$}}}%
    \put(0.67560047,0.13185735){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\simeq$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig49.pdf}}%
    \put(0.05303645,0.17915124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.14077301,0.03942903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.14077301,0.24775264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig49.pdf}}%
    \put(0.41226436,0.17915129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.50000095,0.03942901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.50000095,0.24775262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig49.pdf}}%
    \put(0.79071813,0.07853573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_1$}}}%
    \put(0.82104962,0.22200305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig49.pdf}}%
    \put(0.87103168,0.01101706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.76751834,0.14332588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w'$}}}%
    \put(0.87103168,0.27583616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig49.pdf}}%
    \put(0.87211891,0.14332588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
  \end{picture}%
\endgroup%


==> fig52.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig52.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{178.02437753bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77449114)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig52.pdf}}%
    \put(0.31691111,0.74839237){\color[rgb]{0,0,1}\makebox(0,0)[rb]{\smash{$\beta_i$}}}%
    \put(0.50096729,0.74839237){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$D_{\beta_i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig52.pdf}}%
    \put(0.3718209,0.04023149){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$S_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig52.pdf}}%
    \put(0.85420019,0.75742009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma\times \{0\}$}}}%
    \put(0.90243777,0.636871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma\times \{1\}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig52.pdf}}%
    \put(0.29378259,0.60319751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_-$}}}%
    \put(0.60788052,0.60319746){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$A_+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig52.pdf}}%
    \put(0.45681479,0.4173784){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\ell_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig52.pdf}}%
  \end{picture}%
\endgroup%


==> fig53.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig53.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{302.62695303bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94492038)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig53.pdf}}%
    \put(0.71661298,0.71117546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Top_{(\Sigma_2,\a_2,\a_2)}^+$\end{tabular}}}}%
    \put(0.26061401,0.7837758){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$F_1^{\a_2,\a_2}$\end{tabular}}}}%
    \put(0.08204873,0.46828952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S^+_{w_2'}\psi_*$\end{tabular}}}}%
    \put(0.23796526,0.1393362){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\Psi_{\cL_\tau\to \cL_\zeta}^{\cM_\tau\to \cM_\zeta}$\end{tabular}}}}%
    \put(0.72190532,0.28759253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_{1}^{\zeta,\zeta}\psi'_*$\end{tabular}}}}%
    \put(0.47687348,0.89921262){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$(\Sigma_1,\as_1,\bs_1,w_1)$\end{tabular}}}}%
    \put(0.49516965,0.85585093){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$w_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig53.pdf}}%
    \put(0.40243676,0.06828017){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\psi(w)$\end{tabular}}}}%
    \put(0.5181698,0.10851797){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_2'$\end{tabular}}}}%
    \put(0.86261611,0.49559503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_2'$\end{tabular}}}}%
    \put(0.05307534,0.60711601){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$w$\end{tabular}}}}%
    \put(0.01700815,0.30341837){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\psi(w)$\end{tabular}}}}%
    \put(0.21263782,0.34132778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig53.pdf}}%
    \put(0.43550526,0.20735409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zeta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig53.pdf}}%
    \put(0.77888577,0.48553087){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$w_1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig54.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig54.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{219.96426335bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02097467)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig54.pdf}}%
    \put(0.35611532,0.75088622){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$F_1^{\bs_1,\bs_1}$}}}%
    \put(0.60675746,0.95808971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\Sigma_2,\as_2\cup \{\zeta\},\bs_2\cup \{\zeta\},w_2,w_2')$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig54.pdf}}%
    \put(0.61999187,0.87144163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2'$}}}%
    \put(0.55289624,0.93233048){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.51701105,0.83691579){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig54.pdf}}%
    \put(0.72447293,0.75088622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^-_{w_2}$}}}%
    \put(0.46013547,0.94876752){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$w_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig54.pdf}}%
    \put(0.29115144,0.32929259){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$F_3^{\zeta,\zeta}\psi_*$}}}%
    \put(0.76715062,0.3292926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Top^+_{(\Sigma_1,\bs_1,\bs_1)}$}}}%
    \put(0.93780062,0.48644365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2'$}}}%
    \put(0.33684493,0.57066435){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.30095973,0.47372739){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.38696846,0.48644365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2'$}}}%
    \put(0.55885426,0.16423592){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\psi(w_1)$}}}%
    \put(0.7096669,0.09828993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2'$}}}%
  \end{picture}%
\endgroup%


==> fig55.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig55.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.79081943bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22870907)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig55.pdf}}%
    \put(0.38778488,0.00016723){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{trace}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig55.pdf}}%
    \put(0.82177926,0.00016723){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{cotrace}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig55.pdf}}%
    \put(0.06947345,0.00245658){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{identity}}}%
  \end{picture}%
\endgroup%


==> fig56.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig56.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{372.9145668bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.1611115)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig56.pdf}}%
    \put(0.17410599,0.00249963){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\ref{elementarygraphtype1}}}}%
    \put(0.52094184,0.00249963){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\ref{elementarygraphtype2}}}}%
    \put(0.86777779,0.00249963){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\ref{elementarygraphtype3}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig56.pdf}}%
    \put(0.54128631,0.11207486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_0$}}}%
    \put(0.48388142,0.1294425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.47228446,0.07310994){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$e_2$}}}%
    \put(0.54523735,0.07459886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig56.pdf}}%
    \put(0.01417466,0.1519814){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ws_2$}}}%
    \put(0.01417449,0.039322){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ws_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig56.pdf}}%
    \put(0.36358558,0.1519814){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ws_2$}}}%
    \put(0.36358545,0.039322){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ws_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig56.pdf}}%
    \put(0.70398395,0.1519814){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ws_2$}}}%
    \put(0.70398338,0.039322){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ws_1$}}}%
  \end{picture}%
\endgroup%


==> fig58.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig58.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{278.19524509bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78743197)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.59260643,0.53767599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.50000024}\smash{\begin{tabular}[t]{l}$(\Sigma_0,\xis,\zetas,w_0)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig58.pdf}}%
    \put(0.32155101,0.66490719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.50000024}\smash{\begin{tabular}[t]{l}$w_0$\end{tabular}}}}%
    \put(0.40815347,0.73390043){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.50000024}\smash{\begin{tabular}[t]{c}$\phi_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig58.pdf}}%
    \put(0.07075982,0.18425335){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$x^+$\end{tabular}}}}%
    \put(0.18458503,0.1837429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x^-$\end{tabular}}}}%
    \put(0.15862127,0.39736822){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.50000024}\smash{\begin{tabular}[t]{c}$B\#\phi_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig58.pdf}}%
    \put(0.65551177,0.32724272){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2.50000024}\smash{\begin{tabular}[t]{c}$B'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig58.pdf}}%
  \end{picture}%
\endgroup%


==> fig59.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig59.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{191.82554211bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.14658952)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig59.pdf}}%
    \put(0.83766628,0.59009193){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$Y\sqcup -Y=N$\end{tabular}}}}%
    \put(0.78294813,1.08270861){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\emptyset$\end{tabular}}}}%
    \put(0.78294813,0.01853673){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\emptyset$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig59.pdf}}%
    \put(0.82151889,0.97716688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\cotr$\end{tabular}}}}%
    \put(0.8237774,0.45995109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$F_{W,\frs}(\xi\otimes -)\otimes \id$\end{tabular}}}}%
    \put(0.82151889,0.16745021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\tr$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig59.pdf}}%
    \put(0.78290902,0.31360563){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$Y\sqcup -Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig59.pdf}}%
    \put(0.78292901,0.83294516){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$Y\sqcup -Y$\end{tabular}}}}%
    \put(0.8237774,0.72019356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\id\otimes \Phi^\vee_w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig59.pdf}}%
  \end{picture}%
\endgroup%


==> fig60.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig60.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{364.8871219bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40230011)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig60.pdf}}%
    \put(0.62572954,0.21946417){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Pi_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig60.pdf}}%
    \put(0.30946208,0.21946417){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Pi_2$\end{tabular}}}}%
    \put(0.4852718,0.16192908){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_{\a,\b,\b',\b''}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig60.pdf}}%
    \put(0.74803165,0.19748957){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_{\a,\b,\b'}$\end{tabular}}}}%
    \put(0.52462109,0.00104913){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$Y_{\a,\b}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig60.pdf}}%
    \put(0.14707787,0.19748957){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$X_{\a,\b,\b''}$\end{tabular}}}}%
    \put(0.52462109,0.39774715){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$Y_{\a,\b''}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

